A Barrier-Free Synchronization Algorithm for Multi-Engine AI Accelerators

Multi-engine AI accelerators such as AWS Trainium comprise specialized compute engines that execute in parallel, and the compiler must synchronize the data dependencies between them. For straight-line code this is simple: each dependency reduces to waiting for a threshold count of instruction completions, which the compiler computes statically. Loops admit no such static threshold; a simple solution inserts all-engine barriers at iteration boundaries, resetting synchronization state so each loop body can be treated as straight-line, at the cost of parallelism. We present a barrier-free synchronization algorithm that instead enforces each dependency precisely across structured control flow with arbitrarily nested, dynamically bounded loops. The key idea is to compute dynamic thresholds at runtime from tracked loop iteration counts. We implemented it as a compiler backend pass at the AWS Neuron ISA level. On a suite of ML kernels, it reduces latency 10-45% relative to the barrier-based baseline, achieves a 3.3x speedup on a synchronization-bound microbenchmark, and often matches or exceeds hand-tuned manual allocation. Issuing a consumer too early violates its dependency, while issuing too late unnecessarily stalls execution. We formally characterize the minimum synchronization required for correctness and verify in the Lean proof assistant, via bisimulation, that our algorithm meets this criterion.

==> figures/motivating-example.tex <==
% Single-column motivating example figure: code on left, two timelines on right.
% Kernel:
%   [e1] i0
%   [e2] i1
%   for ...
%       [e3] i2  <-- loop-carry (2) from i3
%       [e2] i3
%   [e3] i4
%   [e1] i5
% (a) barrier-based: dashed vertical barriers at every iteration boundary.
% (b) barrier-free: only one dashed line = the true loop-carry dep edge.

\begin{tikzpicture}[
    font=\tiny,
    engine label/.style={font=\scriptsize\sffamily, anchor=east},
    title style/.style={font=\scriptsize\sffamily\bfseries, anchor=south west},
    code line/.style={font=\ttfamily\footnotesize, anchor=base west, inner sep=0pt},
    i0box/.style={draw, fill=orange!50, minimum height=2.6mm, inner sep=0pt, anchor=west, font=\scriptsize\sffamily, text=white},
    i1box/.style={draw, fill=blue!45,   minimum height=2.6mm, inner sep=0pt, anchor=west, font=\scriptsize\sffamily, text=white},
    i2box/.style={draw, fill=green!55!black, minimum height=2.6mm, inner sep=0pt, anchor=west, font=\scriptsize\sffamily, text=white},
    i3box/.style={draw, fill=red!55,    minimum height=2.6mm, inner sep=0pt, anchor=west, font=\scriptsize\sffamily, text=white},
    i4box/.style={draw, fill=purple!55, minimum height=2.6mm, inner sep=0pt, anchor=west, font=\scriptsize\sffamily, text=white},
    i5box/.style={draw, fill=teal!65,   minimum height=2.6mm, inner sep=0pt, anchor=west, font=\scriptsize\sffamily, text=white},
    barrier/.style={dashed, thick, gray!70},
    depedge/.style={-{Stealth[length=1.2mm]}, thick, red!80!black},
    looparrow/.style={-{Stealth[length=1.2mm]}, thick, black!80},
]

% ============ Left: Code (TikZ nodes, one per line) ============
\begin{scope}
  \node[code line] (l1) at (0, 0)      {[Engine 0] $I_0$};
  \node[code line] (l2) at (0, -0.35)  {[Engine 1] $I_1$};
  \node[code line] (l3) at (0, -0.7)  {\textbf{loop} ...:};
  \node[code line] (l4) at (0.25, -1.05) {[Engine 2] };
  \node[code line] (i3) at ([xshift=0pt]l4.base east) {$I_2$};
  \node[code line] (l5) at (0.25, -1.40) {[Engine 1] };
  \node[code line] (i4) at ([xshift=0pt]l5.base east) {$I_3$};
  \node[code line] (l6) at (0, -1.75)  {[Engine 2] $I_4$};
  \node[code line] (l7) at (0, -2.1)  {[Engine 0] $I_5$};
  % Curved arrow from i3 up to i2, with label
  \draw[looparrow] (i3.east) .. controls +(0.35,0) and +(0.35,0) .. (i4.east);
  \node[font=\scriptsize, anchor=west] at ($(i4.east)+(0.18,0.33)$) {Loop-carry (2)};
\end{scope}

% ============ Right-top: Barrier-based timeline ============
\begin{scope}[shift={(0.45\columnwidth, -0.2cm)}]
  \node[title style] at (1.0, -0.9) {(a) Barrier-based};
  
  \node[engine label] at (-0.1, 0.45) {Engine 0};
  \node[engine label] at (-0.1, 0.15) {Engine 1};
  \node[engine label] at (-0.1, -0.15) {Engine 2};

  % e1: I0 (pre-loop), idle, then I5 at the very end
  \node[i0box, minimum width=10mm] at (0.00, 0.45) {$I_0$};
  \node[i5box, minimum width=10mm] at (3.40, 0.45) {$I_5$};

  % e2: I1, then I3 × 3 (each in its own iteration)
  \node[i1box, minimum width=5mm] at (0.00, 0.15) {$I_1$};
  \node[i3box, minimum width=8mm] at (1, 0.15) {$I_3$};
  \node[i3box, minimum width=8mm] at (1.8, 0.15) {$I_3$};
  \node[i3box, minimum width=8mm] at (2.6, 0.15) {$I_3$};
  % e3: I2 × 3 then I4
  \node[i2box, minimum width=5mm] at (1, -0.15) {$I_2$};
  \node[i2box, minimum width=5mm] at (1.8, -0.15) {$I_2$};
  \node[i2box, minimum width=5mm] at (2.6, -0.15) {$I_2$};
  \node[i4box, minimum width=5mm] at (3.4, -0.15) {$I_4$};

  % Dashed vertical barriers at iteration boundaries
  \draw[barrier] (1, 0.7) -- (1, -0.40);
  \draw[barrier] (1.80, 0.7) -- (1.80, -0.40);
  \draw[barrier] (2.6, 0.7) -- (2.60, -0.40);
  \draw[barrier] (3.40, 0.7) -- (3.40, -0.40);
\end{scope}

% ============ Right-bottom: Barrier-free timeline ============
\begin{scope}[shift={(0.45\columnwidth, -1.75cm)}]
  \node[title style] at (1, -0.9) {(b) Barrier-free};
  
  \node[engine label] at (-0.1, 0.45) {Engine 0};
  \node[engine label] at (-0.1, 0.15) {Engine 1};
  \node[engine label] at (-0.1, -0.15) {Engine 2};

  % e1: I0 then I5 back-to-back
  \node[i0box, minimum width=10mm] at (0.00, 0.45) {$I_0$};
  \node[i5box, minimum width=10mm] at (1, 0.45) {$I_5$};

  % e2: I1 then I3 × 3 back-to-back
  \node[i1box, minimum width=5mm] at (0.00, 0.15) {$I_1$};
  \node[i3box, minimum width=8mm] (e2i4a) at (0.5, 0.15) {$I_3$};
  \node[i3box, minimum width=8mm] at (1.30, 0.15) {$I_3$};
  \node[i3box, minimum width=8mm] at (2.1, 0.15) {$I_3$};

  % e3: I2 (iter 1), I2 (iter 2), then iter-3 gap, then I2 (iter 3), I4
  \node[i2box, minimum width=5mm] at (0.00, -0.15) {$I_2$};
  \node[i2box, minimum width=5mm] at (0.5, -0.15) {$I_2$};
  \node[i2box, minimum width=5mm] (e3i3c) at (1.3, -0.15) {$I_2$};
  \node[i4box, minimum width=5mm] at (1.80, -0.15) {$I_4$};

  % Single dashed dep edge: end of i3 iter 1 -> start of i2 iter 3
  \draw[depedge, line width=1pt] (e3i3c.west) -- ($(e2i4a.south)!0.65!(e2i4a.south east)$);
\end{scope}

\end{tikzpicture}


==> figures/neuroncore.tex <==
\begin{tikzpicture}[
    engine/.style={draw, rounded corners=2pt, fill=green!25, minimum width=1.1cm, minimum height=0.6cm, font=\scriptsize\sffamily, align=center, thick},
    buffer/.style={draw, rounded corners=2pt, fill=blue!20, minimum height=0.5cm, font=\scriptsize\sffamily, align=center, thick},
    memory/.style={draw, rounded corners=2pt, fill=blue!10, minimum height=0.5cm, font=\scriptsize\sffamily, align=center, thick},
    arr/.style={<->, thick, >=stealth, shorten >=1pt, shorten <=1pt},
    outerbox/.style={draw=green!50!black, thick, rounded corners=4pt},
    scale=0.78, every node/.style={transform shape}
]

% PSUM buffer (top)
\node[buffer, minimum width=3.2cm] (psum) at (2.1, 0) {Partial Sum Buffer (PSUM)};

% Engines row
\node[engine] (tensor) at (0, -1.15) {Tensor};
\node[engine] (vector) at (1.5, -1.15) {Vector};
\node[engine] (scalar) at (3.0, -1.15) {Scalar};
\node[engine] (gpsimd) at (4.5, -1.15) {GPSIMD};

% SBUF buffer
\node[buffer, minimum width=5.45cm] (sbuf) at (2.10, -2.35) {State Buffer (SBUF)};

% DMA Engine to the right, HBM below SBUF
\node[engine, minimum width=1.25cm] (dma) at (5.95, -2.35) {DMA};

% HBM (bottom)
\node[memory, minimum width=7.45cm] (hbm) at (3.00, -3.65) {High Bandwidth Memory (HBM)};

% Outer NeuronCore box
\node[outerbox, fit=(psum)(tensor)(gpsimd)(dma), inner sep=6pt] {};

% --- Arrows ---

% Tensor <-> PSUM
\draw[arr] (tensor.north) -- ++(0, 0.25) -| ([xshift=-1.4cm]psum.south);
% Vector <-> PSUM
\draw[arr] (vector.north) -- ++(0, 0.15) -| ([xshift=-0.6cm]psum.south);
% Scalar <-> PSUM
\draw[arr] (scalar.north) -- ++(0, 0.15) -| ([xshift=0.9cm]psum.south);

% Engines <-> SBUF (straight down)
\draw[arr] (tensor.south) -- (tensor.south |- sbuf.north);
\draw[arr] (vector.south) -- (vector.south |- sbuf.north);
\draw[arr] (scalar.south) -- (scalar.south |- sbuf.north);
\draw[arr] (gpsimd.south) -- (gpsimd.south |- sbuf.north);

% SBUF <-> DMA
\draw[arr] (sbuf.east) -- (dma.west);

% DMA <-> HBM
\draw[arr] (dma.south) -- (dma.south |- hbm.north);

\end{tikzpicture}

